Long Story Short: Story-level Video Understanding from 20K Short Films

Recent developments in vision-language models have significantly advanced video understanding. Existing datasets and tasks, however, have notable limitations. Most datasets are confined to short videos with limited events and narrow narratives. For example, datasets with instructional and egocentric videos often depict the activities of one person in a single scene. Although existing movie datasets offer richer content, they are often limited to short-term tasks, lack publicly available videos, and frequently encounter data leakage issues given the use of subtitles and other information about commercial movies during LLM pretraining. To address the above limitations, we propose Short-Films 20K (SF20K), the largest publicly available movie dataset. SF20K consists of 20,143 amateur films, amounting to 3,582 hours of video, with an average of 12 minutes per movie. We accompany this dataset with SF20K-Test, a manual, open-ended question answering benchmark. SF20K-Test consists of 95 movies and 979 question-answer pairs. Our extensive analysis of SF20K-Test reveals limited data leakage, emphasizes the need for long-term reasoning, and demonstrates the strong performance of recent VLMs. Finally, we show that instruction tuning on the large-scale dataset substantially improves model performance, paving the way for future progress in long-term video understanding.

==> figures/vic_data_contamination_size.tex <==
\begin{figure*}[t]
    \centering
    \begin{minipage}{0.48\textwidth}
        \centering
        \includegraphics[width=\linewidth]{data/dataset_overview.pdf}
        \captionof{figure}{\textbf{Comparison of SF20K-Test to other VQA test datasets.} The circle size indicates the number of QA pairs in each dataset.
        }
        \label{fig:plot_dataset_comparisons}
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
]
\begin{axis}[
    width=\textwidth,
    height=0.6\textwidth,
    xlabel={(MMLU) and Model},
    xmin=40,
    xmax=90,
    ylabel={Accuracy (\%)},
    ylabel style={rotate=360},
    ymin=20,
    ymax=85,
    grid=major,
    grid style={draw=gray!20},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\tiny
    },
    xtick={42.3,62.5,68.4,70.6,75.2,79.0,82.0,86.4},
    xticklabels={(42.3) Gemma 2B, (62.5) Mistral 7B, (68.4) LLaMA 3 8B, (70.6) Mixtral 8x7B, (75.2) Claude 3 Haiku, (79.0) Claude 3 Sonnet, (82.0) LLaMA 3 70B, (86.4) GPT-4},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    axis lines=left,
    tick style={color=black}
]
% Plot the data points and trend lines
% LVU (Green)
\addplot[color=green!60!black, mark=*, mark options={fill=green!60!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,28.8)
    (62.5,69.9)
    (68.4,64.1)
    (70.6,70.2)
    (75.2,68.5)
    (79.0,71.0)
    (86.4,76.0)
};
% MovieQA (Blue)
\addplot[color=blue!80!black, mark=*, mark options={fill=blue!80!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,19.7)
    (62.5,44.1)
    (68.4,34.5)
    (70.6,56.7)
    (75.2,55.4)
    (79.0,64.4)
    (86.4,71.2)
};
% SF20K-Test (Red)
\addplot[color=red!80!black, mark=*, mark options={fill=red!80!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,18.3)
    (62.5,28.9)
    (68.4,22.1)
    (70.6,26.3)
    (75.2,28.9)
    (79.0,36.0)
    (86.4,31.5)
};
% Add legend
\legend{LVU, MovieQA, SF20K-Test}
% Add data point labels with smaller font and some offset for better readability
\node[above right=1pt, font=\tiny] at (axis cs:42.3,28.8) {28.8};
\node[above right=1pt, font=\tiny] at (axis cs:62.5,69.9) {69.9};
\node[above right=1pt, font=\tiny] at (axis cs:68.4,64.1) {64.1};
\node[above right=1pt, font=\tiny] at (axis cs:70.6,70.2) {70.2};
\node[above right=1pt, font=\tiny] at (axis cs:75.2,68.5) {68.5};
\node[above right=1pt, font=\tiny] at (axis cs:79.0,71.0) {71.0};
\node[above right=1pt, font=\tiny] at (axis cs:86.4,76.0) {76.0};
\node[above right=1pt, font=\tiny] at (axis cs:42.3,19.7) {19.7};
\node[above right=1pt, font=\tiny] at (axis cs:62.5,44.1) {44.1};
\node[above right=1pt, font=\tiny] at (axis cs:68.4,34.5) {34.5};
\node[above right=1pt, font=\tiny] at (axis cs:70.6,56.7) {56.7};
\node[above right=1pt, font=\tiny] at (axis cs:75.2,55.4) {55.4};
\node[above right=1pt, font=\tiny] at (axis cs:79.0,64.4) {64.4};
\node[above right=1pt, font=\tiny] at (axis cs:86.4,71.2) {71.2};
\node[below right=1pt, font=\tiny] at (axis cs:42.3,18.3) {18.3};
\node[below right=1pt, font=\tiny] at (axis cs:62.5,28.9) {28.9};
\node[below right=1pt, font=\tiny] at (axis cs:68.4,22.1) {22.1};
\node[below right=1pt, font=\tiny] at (axis cs:70.6,26.3) {26.3};
\node[below right=1pt, font=\tiny] at (axis cs:75.2,28.9) {28.9};
\node[below right=1pt, font=\tiny] at (axis cs:79.0,36.0) {36.0};
\node[below right=1pt, font=\tiny] at (axis cs:86.4,31.5) {31.5};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Data leakage.} Zero-shot accuracy comparison across different language models on three benchmark datasets (LVU, MovieQA, and SF20K-Test). When given \emph{only} the movie title, higher zero-shot accuracy in question-answering by LLMs indicates greater data leakage. LLMs are ranked by MMLU.}
\label{fig:data_contamination_plot}
\end{minipage}

\end{figure*}


==> figures/vic_data_contamination_size_only.tex <==
\begin{figure}[t!]
\begin{minipage}{0.48\textwidth}
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
]
\begin{axis}[
    width=\textwidth,
    height=0.6\textwidth,
    xlabel={(MMLU) and Model},
    xmin=40,
    xmax=90,
    ylabel={Accuracy (\%)},
    ylabel style={rotate=360},
    ymin=20,
    ymax=85,
    grid=major,
    grid style={draw=gray!20},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\tiny
    },
    xtick={42.3,62.5,68.4,70.6,75.2,79.0,82.0,86.4},
    xticklabels={(42.3) Gemma 2B, (62.5) Mistral 7B, (68.4) LLaMA 3 8B, (70.6) Mixtral 8x7B, (75.2) Claude 3 Haiku, (79.0) Claude 3 Sonnet, (82.0) LLaMA 3 70B, (86.4) GPT-4},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    axis lines=left,
    tick style={color=black}
]
% Plot the data points and trend lines
% LVU (Green)
\addplot[color=green!60!black, mark=*, mark options={fill=green!60!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,28.8)
    (62.5,69.9)
    (68.4,64.1)
    (70.6,70.2)
    (75.2,68.5)
    (79.0,71.0)
    (86.4,76.0)
};
% MovieQA (Blue)
\addplot[color=blue!80!black, mark=*, mark options={fill=blue!80!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,19.7)
    (62.5,44.1)
    (68.4,34.5)
    (70.6,56.7)
    (75.2,55.4)
    (79.0,64.4)
    (86.4,71.2)
};
% SF20K-Test (Red)
\addplot[color=red!80!black, mark=*, mark options={fill=red!80!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,18.3)
    (62.5,28.9)
    (68.4,22.1)
    (70.6,26.3)
    (75.2,28.9)
    (79.0,36.0)
    (86.4,31.5)
};
% Add legend
\legend{LVU, MovieQA, SF20K-Test}
% Add data point labels with smaller font and some offset for better readability
\node[above right=1pt, font=\tiny] at (axis cs:42.3,28.8) {28.8};
\node[above right=1pt, font=\tiny] at (axis cs:62.5,69.9) {69.9};
\node[above right=1pt, font=\tiny] at (axis cs:68.4,64.1) {64.1};
\node[above right=1pt, font=\tiny] at (axis cs:70.6,70.2) {70.2};
\node[above right=1pt, font=\tiny] at (axis cs:75.2,68.5) {68.5};
\node[above right=1pt, font=\tiny] at (axis cs:79.0,71.0) {71.0};
\node[above right=1pt, font=\tiny] at (axis cs:86.4,76.0) {76.0};
\node[above right=1pt, font=\tiny] at (axis cs:42.3,19.7) {19.7};
\node[above right=1pt, font=\tiny] at (axis cs:62.5,44.1) {44.1};
\node[above right=1pt, font=\tiny] at (axis cs:68.4,34.5) {34.5};
\node[above right=1pt, font=\tiny] at (axis cs:70.6,56.7) {56.7};
\node[above right=1pt, font=\tiny] at (axis cs:75.2,55.4) {55.4};
\node[above right=1pt, font=\tiny] at (axis cs:79.0,64.4) {64.4};
\node[above right=1pt, font=\tiny] at (axis cs:86.4,71.2) {71.2};
\node[below right=1pt, font=\tiny] at (axis cs:42.3,18.3) {18.3};
\node[below right=1pt, font=\tiny] at (axis cs:62.5,28.9) {28.9};
\node[below right=1pt, font=\tiny] at (axis cs:68.4,22.1) {22.1};
\node[below right=1pt, font=\tiny] at (axis cs:70.6,26.3) {26.3};
\node[below right=1pt, font=\tiny] at (axis cs:75.2,28.9) {28.9};
\node[below right=1pt, font=\tiny] at (axis cs:79.0,36.0) {36.0};
\node[below right=1pt, font=\tiny] at (axis cs:86.4,31.5) {31.5};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Data leakage.} Zero-shot accuracy comparison across different language models on three benchmark datasets (LVU, MovieQA, and SF20K-Test). When given \emph{only} the movie title, higher zero-shot accuracy in question-answering by LLMs indicates greater data leakage. LLMs are ranked by MMLU.}
%\vspace{-.3cm}
\label{fig:data_contamination_plot}
\end{minipage}

\end{figure}


==> figures/vic_play_claude.tex <==
\begin{figure*}
\begin{minipage}{0.48\textwidth}
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
]
\begin{axis}[
    width=\textwidth,
    height=0.75\textwidth,
    xlabel={Average Video Length (seconds)},
    ylabel={Total Hours},
    ylabel style={rotate=360},
    xmin=0,
    xmax=800,
    ymin=0,
    ymax=450,
    grid=major,
    grid style={draw=gray!20},
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        draw=none,
        fill=none,
        font=\tiny,
        cells={anchor=west},
    },
    axis lines=left,
    tick style={color=black}
]

% Plot bubbles - sizes adjusted to be proportional to dataset size
\addplot[only marks, mark=*,mark size=5pt,draw=blue!40,fill=blue!20,opacity=0.8] coordinates {(800,240)}
    node[anchor=west,font=\tiny] {SF20K-Test};
\addplot[only marks, mark=*,mark size=8pt,draw=blue!40,fill=blue!20,opacity=0.8] coordinates {(200,350)}
    node[anchor=south,font=\tiny] {MovieQA};
\addplot[only marks, mark=*,mark size=7pt,draw=gray!60,fill=gray!30,opacity=0.8] coordinates {(250,300)}
    node[anchor=south west,font=\tiny] {ActivityNet-QA};
\addplot[only marks, mark=*,mark size=4pt,draw=red!40,fill=red!20,opacity=0.8] coordinates {(200,220)}
    node[anchor=north,font=\tiny] {CitePile};
\addplot[only marks, mark=*,mark size=7pt,draw=yellow!80,fill=yellow!40,opacity=0.8] coordinates {(100,350)}
    node[anchor=south east,font=\tiny] {How2QA};
\addplot[only marks, mark=*,mark size=4pt,draw=blue!40,fill=blue!20,opacity=0.8] coordinates {(200,80)}
    node[anchor=north east,font=\tiny] {LVU};
\addplot[only marks, mark=*,mark size=5pt,draw=blue!40,fill=blue!20,opacity=0.8] coordinates {(400,180)}
    node[anchor=west,font=\tiny] {MovieChat};
\addplot[only marks, mark=*,mark size=3pt,draw=blue!40,fill=blue!20,opacity=0.8] coordinates {(150,50)}
    node[anchor=north east,font=\tiny] {TVQA};
\addplot[only marks, mark=*,mark size=2pt,draw=blue!40,fill=blue!20,opacity=0.8] coordinates {(100,20)}
    node[anchor=north east,font=\tiny] {AVQA};

% Legend with proper symbols
\addlegendimage{only marks,mark=*,mark size=3pt,draw=blue!40,fill=blue!20,opacity=0.8}
\addlegendimage{only marks,mark=*,mark size=3pt,draw=blue!40,fill=blue!20,opacity=0.8}
\addlegendimage{only marks,mark=*,mark size=3pt,draw=gray!60,fill=gray!30,opacity=0.8}
\addlegendimage{only marks,mark=*,mark size=3pt,draw=red!40,fill=red!20,opacity=0.8}
\addlegendentry{Movies (normalized)}
\addlegendentry{Movies (untrained)}
\addlegendentry{Interactive}
\addlegendentry{Literature}

\end{axis}
\end{tikzpicture}
\caption{\vicc{vicky is playing with claude to generate them. Not final but added them there as placeholders.} Comparison of SF20K-Test to other VQA datasets. The circle size indicates the number of QA pairs in each dataset.}
\end{minipage}
\hfill
%
\begin{minipage}{0.48\textwidth}
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
]
\begin{axis}[
    width=\textwidth,
    height=0.6\textwidth,
    xlabel={(MMLU) and Model},
    xmin=40,
    xmax=90,
    ylabel={Accuracy (\%)},
    ylabel style={rotate=360},
    ymin=20,
    ymax=85,
    grid=major,
    grid style={draw=gray!20},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\tiny
    },
    xtick={42.3,62.5,68.4,70.6,75.2,79.0,82.0,86.4},
    xticklabels={(42.3) Gemma 2B, (62.5) Mistral 7B, (68.4) LLaMA 3 8B, (70.6) Mixtral 8x7B, (75.2) Claude 3 Haiku, (79.0) Claude 3 Sonnet, (82.0) LLaMA 3 70B, (86.4) GPT-4},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    tick label style={font=\tiny},
    axis lines=left,
    tick style={color=black}
]
% Plot the data points and trend lines
% LVU (Green)
\addplot[color=green!60!black, mark=*, mark options={fill=green!60!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,28.8)
    (62.5,69.9)
    (68.4,64.1)
    (70.6,70.2)
    (75.2,68.5)
    (79.0,71.0)
    (86.4,76.0)
};
% MovieQA (Blue)
\addplot[color=blue!80!black, mark=*, mark options={fill=blue!80!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,19.7)
    (62.5,44.1)
    (68.4,34.5)
    (70.6,56.7)
    (75.2,55.4)
    (79.0,64.4)
    (86.4,71.2)
};
% SF20K-Test (Red)
\addplot[color=red!80!black, mark=*, mark options={fill=red!80!black}, thick, dashed, mark size=1.5pt] coordinates {
    (42.3,18.3)
    (62.5,28.9)
    (68.4,22.1)
    (70.6,26.3)
    (75.2,28.9)
    (79.0,36.0)
    (86.4,31.5)
};
% Add legend
\legend{LVU, MovieQA, SF20K-Test}
% Add data point labels with smaller font and some offset for better readability
\node[above right=1pt, font=\tiny] at (axis cs:42.3,28.8) {28.8};
\node[above right=1pt, font=\tiny] at (axis cs:62.5,69.9) {69.9};
\node[above right=1pt, font=\tiny] at (axis cs:68.4,64.1) {64.1};
\node[above right=1pt, font=\tiny] at (axis cs:70.6,70.2) {70.2};
\node[above right=1pt, font=\tiny] at (axis cs:75.2,68.5) {68.5};
\node[above right=1pt, font=\tiny] at (axis cs:79.0,71.0) {71.0};
\node[above right=1pt, font=\tiny] at (axis cs:86.4,76.0) {76.0};
\node[above right=1pt, font=\tiny] at (axis cs:42.3,19.7) {19.7};
\node[above right=1pt, font=\tiny] at (axis cs:62.5,44.1) {44.1};
\node[above right=1pt, font=\tiny] at (axis cs:68.4,34.5) {34.5};
\node[above right=1pt, font=\tiny] at (axis cs:70.6,56.7) {56.7};
\node[above right=1pt, font=\tiny] at (axis cs:75.2,55.4) {55.4};
\node[above right=1pt, font=\tiny] at (axis cs:79.0,64.4) {64.4};
\node[above right=1pt, font=\tiny] at (axis cs:86.4,71.2) {71.2};
\node[below right=1pt, font=\tiny] at (axis cs:42.3,18.3) {18.3};
\node[below right=1pt, font=\tiny] at (axis cs:62.5,28.9) {28.9};
\node[below right=1pt, font=\tiny] at (axis cs:68.4,22.1) {22.1};
\node[below right=1pt, font=\tiny] at (axis cs:70.6,26.3) {26.3};
\node[below right=1pt, font=\tiny] at (axis cs:75.2,28.9) {28.9};
\node[below right=1pt, font=\tiny] at (axis cs:79.0,36.0) {36.0};
\node[below right=1pt, font=\tiny] at (axis cs:86.4,31.5) {31.5};
\end{axis}
\end{tikzpicture}
\caption{Zero-shot accuracy comparison across different language models on three benchmark datasets (LVU, MovieQA, and SF20K-Test). The plot shows the performance progression from smaller models like Gemma 2B to larger ones like GPT-4.}
\end{minipage}
\end{figure*}


